Probabilistic and reinforced mining of association rules

This work introduces 4 novel probabilistic and reinforcement-driven methods for association rule mining (ARM): Gaussian process-based association rule mining (GPAR), Bayesian ARM (BARM), multi-armed bandit based ARM (MAB-ARM), and reinforcement learning based association rule mining (RLAR). These methods depart fundamentally from traditional frequency-based algorithms such as Apriori, FP-Growth, and Eclat, offering enhanced capabilities for incorporating prior knowledge, modeling uncertainty, item dependencies, probabilistic inference and adaptive search strategies. GPAR employs Gaussian processes to model item co-occurrence via feature representations, enabling principled inference, uncertainty quantification, and efficient generalization to unseen itemsets without retraining. BARM adopts a Bayesian framework with priors and optional correlation structures, yielding robust uncertainty quantification through full posterior distributions over item presence probabilities. MAB-ARM, including its Monte Carlo tree search (MCTS) companion, utilizes an upper confidence bound (UCB) strategy for efficient and adaptive exploration of the itemset space, while RLAR applies a deep Q-network (DQN) to learn a generalizable policy for identifying high-quality rules. Collectively, these approaches improve the flexibility and robustness of ARM, particularly for discovering rare or complex patterns and operating on small datasets. Empirical results on synthetic and real-world datasets demonstrate their effectiveness, while also highlighting trade-offs in computational complexity and interpretability. These innovations mark a significant shift from static, frequency-driven paradigms, offering some prior and dependency-informed, uncertainty-aware or scalable ARM frameworks for diverse application domains such as retail, geography, finance, medical diagnostics, and risk-sensitive scenarios.

==> (inline-0) <==
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
39375 & item\_1, item\_2, item\_3, item\_6, item\_7, item\_9 & item\_0, item\_4 & 0.2500 & 2.2727 & 2.1277 \\
\midrule
41942 & item\_0, item\_1, item\_2, item\_4, item\_5, item\_7, item\_8 & item\_9 & 0.2900 & 2.2308 & 2.7462 \\
\midrule
36022 & item\_1, item\_3, item\_4, item\_5, item\_6, item\_9 & item\_8 & 0.3100 & 2.2143 & 2.2513 \\
\midrule
48098 & item\_2, item\_3, item\_4, item\_5, item\_9 & item\_8, item\_6, item\_7 & 0.3300 & 2.2000 & 3.6264 \\
\midrule
24018 & item\_0, item\_1, item\_3, item\_4, item\_8 & item\_2, item\_7 & 0.3600 & 2.1176 & 2.3256 \\
\midrule
38242 & item\_0, item\_8, item\_2, item\_3 & item\_1, item\_4, item\_5, item\_7 & 0.3300 & 2.0625 & 3.4304 \\
\midrule
48123 & item\_2, item\_4, item\_6, item\_8, item\_9 & item\_3, item\_5, item\_7 & 0.3300 & 2.0625 & 3.3537 \\
\midrule
38572 & item\_0, item\_2, item\_3, item\_5, item\_9 & item\_1, item\_4, item\_7 & 0.3200 & 2.0000 & 3.2389 \\
\midrule
50726 & item\_0, item\_2, item\_3, item\_4, item\_6, item\_7, item\_8, item\_9 & item\_1 & 0.3200 & 2.0000 & 2.8520 \\
\midrule
9962 & item\_9, item\_2, item\_4, item\_5 & item\_7 & 0.4100 & 1.9524 & 4.0675 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
50401 & item\_0, item\_8, item\_6, item\_9 & item\_1, item\_2, item\_3, item\_4, item\_7 & 0.3200 & 1.6842 & 12.1212 \\
\midrule
49258 & item\_0, item\_2, item\_4 & item\_1, item\_3, item\_5, item\_6, item\_8, item\_9 & 0.2900 & 0.7073 & 8.7879 \\
\midrule
47999 & item\_3, item\_6, item\_7 & item\_2, item\_4, item\_5, item\_8, item\_9 & 0.3300 & 0.9706 & 8.4615 \\
\midrule
48063 & item\_9, item\_3, item\_4, item\_5 & item\_8, item\_2, item\_6, item\_7 & 0.3300 & 1.1379 & 8.0882 \\
\midrule
6035 & item\_8, item\_5 & item\_0, item\_2, item\_7 & 0.4500 & 0.8491 & 8.0357 \\
\midrule
30142 & item\_4, item\_5, item\_6 & item\_0, item\_9, item\_2, item\_3 & 0.3500 & 0.8750 & 7.7778 \\
\midrule
49479 & item\_0, item\_1, item\_3, item\_5, item\_6 & item\_8, item\_9, item\_2, item\_4 & 0.2900 & 1.2083 & 7.6720 \\
\midrule
40321 & item\_0, item\_1, item\_3, item\_8 & item\_9, item\_2, item\_5, item\_6 & 0.3400 & 1.1724 & 7.3913 \\
\midrule
42338 & item\_8, item\_1, item\_5, item\_6 & item\_0, item\_9, item\_2, item\_7 & 0.2800 & 0.7568 & 7.1429 \\
\midrule
25884 & item\_8, item\_1, item\_5 & item\_0, item\_2, item\_4, item\_7 & 0.4100 & 1.5185 & 6.9728 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{5cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [0, 1, 3, 4, 8] $\to$ [2, 7] & 2.1176 & 0.3600 & 488 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
2 & [1, 5, 6, 7, 8] $\to$ [2, 3] & 1.8333 & 0.3300 & 514 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
3 & [0, 1, 4, 5, 8] $\to$ [2, 7] & 1.7826 & 0.4100 & 498 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
4 & [1, 3, 5, 9] $\to$ [2] & 1.7368 & 0.3300 & 508 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
5 & [3, 5, 6, 8, 9] $\to$ [2, 4, 7] & 1.7368 & 0.3300 & 481 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
6 & [9, 3, 4, 6] $\to$ [2, 5] & 1.7222 & 0.3100 & 488 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
7 & [0, 1, 3, 6, 7, 8, 9] $\to$ [2, 4] & 1.6842 & 0.3200 & 467 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
8 & [0, 1, 4, 6, 7, 8] $\to$ [2] & 1.6667 & 0.4000 & 493 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
9 & [0, 3, 5, 6, 9] $\to$ [2, 4] & 1.5909 & 0.3500 & 480 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
10 & [0, 1, 4, 5, 6, 9] $\to$ [2, 3, 7] & 1.5882 & 0.2700 & 466 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
3 & item\_0 & item\_5 & 0.3500 & 0.6250 & 1.5909 \\
\midrule
4 & item\_5 & item\_0 & 0.3500 & 0.7955 & 1.5198 \\
\midrule
16 & item\_1 & item\_9 & 0.3400 & 0.6538 & 1.3878 \\
\midrule
17 & item\_9 & item\_1 & 0.3400 & 0.6415 & 1.6473 \\
\midrule
23 & item\_2 & item\_9 & 0.3300 & 0.6000 & 1.1983 \\
\midrule
24 & item\_9 & item\_2 & 0.3300 & 0.6346 & 1.6667 \\
\midrule
6 & item\_0 & item\_8 & 0.3200 & 0.7619 & 1.3640 \\
\midrule
7 & item\_8 & item\_0 & 0.3200 & 0.6809 & 1.1189 \\
\midrule
12 & item\_1 & item\_4 & 0.3200 & 0.5818 & 1.1662 \\
\midrule
13 & item\_4 & item\_1 & 0.3200 & 0.6957 & 1.0796 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
223 & item\_8, item\_3, item\_6 & item\_0 & 0.1100 & 3.6667 & 2.0370 \\
\midrule
207 & item\_0, item\_2, item\_5 & item\_4 & 0.1200 & 2.0000 & 1.9640 \\
\midrule
320 & item\_0, item\_8, item\_3, item\_7 & item\_5 & 0.1100 & 1.8333 & 1.7544 \\
\midrule
42 & item\_0, item\_1 & item\_5 & 0.1400 & 1.7500 & 1.8229 \\
\midrule
279 & item\_3, item\_4, item\_5 & item\_8 & 0.1200 & 1.7143 & 3.4985 \\
\midrule
276 & item\_8, item\_9, item\_6 & item\_2 & 0.1000 & 1.6667 & 1.2987 \\
\midrule
319 & item\_0, item\_8, item\_3, item\_5 & item\_7 & 0.1100 & 1.5714 & 2.9255 \\
\midrule
293 & item\_9, item\_3, item\_4 & item\_7 & 0.1200 & 1.5000 & 1.7417 \\
\midrule
57 & item\_0, item\_3 & item\_7 & 0.1900 & 1.4615 & 1.2418 \\
\midrule
242 & item\_0, item\_8, item\_4 & item\_5 & 0.1300 & 1.4444 & 1.5330 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
309 & item\_8, item\_6, item\_7 & item\_5 & 0.1000 & 1.2500 & 6.4103 \\
\midrule
317 & item\_8, item\_3, item\_7 & item\_0, item\_5 & 0.1100 & 0.8462 & 5.8201 \\
\midrule
307 & item\_5, item\_6, item\_7 & item\_8 & 0.1000 & 0.8333 & 5.2083 \\
\midrule
258 & item\_8, item\_1, item\_3 & item\_7 & 0.1000 & 1.0000 & 5.1282 \\
\midrule
311 & item\_0, item\_3, item\_7 & item\_8, item\_5 & 0.1100 & 0.7857 & 4.1667 \\
\midrule
313 & item\_0, item\_8, item\_5 & item\_3, item\_7 & 0.1100 & 0.6111 & 4.0000 \\
\midrule
279 & item\_3, item\_4, item\_5 & item\_8 & 0.1200 & 1.7143 & 3.4985 \\
\midrule
314 & item\_0, item\_8, item\_7 & item\_3, item\_5 & 0.1100 & 0.5238 & 3.4375 \\
\midrule
103 & item\_1, item\_3 & item\_4 & 0.1900 & 1.1176 & 3.1987 \\
\midrule
209 & item\_2, item\_4, item\_5 & item\_0 & 0.1200 & 0.6316 & 3.1915 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{5cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [8, 9, 6] $\to$ [2] & 1.6667 & 0.1000 & 542 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
2 & [9, 6] $\to$ [2] & 1.0000 & 0.2200 & 573 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
3 & [0, 4, 5] $\to$ [2] & 0.8571 & 0.1200 & 531 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
4 & [9, 3, 6] $\to$ [2] & 0.8333 & 0.1000 & 543 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
5 & [1, 5] $\to$ [2] & 0.7200 & 0.1800 & 565 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
6 & [1] $\to$ [2] & 0.6591 & 0.2900 & 613 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
7 & [0, 9] $\to$ [2] & 0.6471 & 0.1100 & 555 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
8 & [6] $\to$ [2] & 0.6458 & 0.3100 & 649 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
9 & [8, 6] $\to$ [2] & 0.6364 & 0.1400 & 586 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
10 & [9] $\to$ [2] & 0.6346 & 0.3300 & 629 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
2 & item\_0 & item\_3 & 0.3800 & 0.6230 & 1.5833 \\
\midrule
3 & item\_3 & item\_0 & 0.3800 & 0.7308 & 1.4638 \\
\midrule
17 & item\_1 & item\_4 & 0.3700 & 0.6981 & 1.0641 \\
\midrule
18 & item\_4 & item\_1 & 0.3700 & 0.7551 & 1.4111 \\
\midrule
45 & item\_4 & item\_9 & 0.3500 & 0.7447 & 1.2963 \\
\midrule
46 & item\_9 & item\_4 & 0.3500 & 0.6731 & 1.5844 \\
\midrule
55 & item\_7 & item\_8 & 0.3500 & 0.5738 & 1.3183 \\
\midrule
56 & item\_8 & item\_7 & 0.3500 & 0.7609 & 1.3503 \\
\midrule
29 & item\_2 & item\_6 & 0.3400 & 0.6182 & 1.2346 \\
\midrule
30 & item\_6 & item\_2 & 0.3400 & 0.6538 & 1.7172 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
1076 & item\_0, item\_1, item\_8, item\_9 & item\_7 & 0.1100 & 5.5000 & 5.0926 \\
\midrule
1444 & item\_0, item\_5, item\_7, item\_8, item\_9 & item\_3 & 0.1100 & 2.7500 & 2.8646 \\
\midrule
1019 & item\_0, item\_1, item\_8, item\_7 & item\_3 & 0.1000 & 2.5000 & 1.5699 \\
\midrule
1312 & item\_8, item\_2, item\_5, item\_7 & item\_4 & 0.1000 & 2.5000 & 1.9342 \\
\midrule
1350 & item\_8, item\_3, item\_4, item\_5 & item\_9 & 0.1000 & 2.5000 & 1.6667 \\
\midrule
1473 & item\_8, item\_1, item\_4, item\_6 & item\_2, item\_5 & 0.1000 & 2.5000 & 5.7143 \\
\midrule
1369 & item\_8, item\_3, item\_4, item\_6 & item\_7 & 0.1200 & 2.4000 & 2.0513 \\
\midrule
1120 & item\_0, item\_2, item\_5, item\_7 & item\_4 & 0.1100 & 2.2000 & 2.5463 \\
\midrule
859 & item\_8, item\_6, item\_7 & item\_2 & 0.1700 & 2.1250 & 2.3098 \\
\midrule
1335 & item\_8, item\_2, item\_6, item\_7 & item\_9 & 0.1200 & 2.0000 & 1.3158 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
1453 & item\_8, item\_1, item\_4 & item\_2, item\_5, item\_6 & 0.1000 & 0.7692 & 8.5470 \\
\midrule
1463 & item\_8, item\_4, item\_6 & item\_1, item\_2, item\_5 & 0.1000 & 0.7143 & 8.3333 \\
\midrule
1475 & item\_2, item\_4, item\_5, item\_6 & item\_8, item\_1 & 0.1000 & 0.5882 & 8.3333 \\
\midrule
1469 & item\_8, item\_1, item\_2, item\_5 & item\_4, item\_6 & 0.1000 & 0.7143 & 7.6923 \\
\midrule
1451 & item\_1, item\_4, item\_5 & item\_8, item\_2, item\_6 & 0.1000 & 0.6250 & 7.1429 \\
\midrule
1326 & item\_2, item\_6, item\_7 & item\_8, item\_9 & 0.1200 & 0.6667 & 7.1429 \\
\midrule
1187 & item\_0, item\_4, item\_6, item\_7 & item\_5 & 0.1300 & 0.7222 & 7.0652 \\
\midrule
1461 & item\_4, item\_5, item\_6 & item\_8, item\_1, item\_2 & 0.1000 & 0.7143 & 6.9930 \\
\midrule
1456 & item\_2, item\_4, item\_5 & item\_8, item\_1, item\_6 & 0.1000 & 1.6667 & 6.9444 \\
\midrule
1448 & item\_1, item\_2, item\_5 & item\_8, item\_4, item\_6 & 0.1000 & 0.5882 & 6.4935 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{5cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [8, 1, 4, 6] $\to$ [2, 5] & 2.5000 & 0.1000 & 496 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
2 & [8, 6, 7] $\to$ [2] & 2.1250 & 0.1700 & 564 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
3 & [9, 5, 7] $\to$ [2] & 1.8333 & 0.2200 & 549 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
4 & [1, 4, 6, 9] $\to$ [2] & 1.4286 & 0.1000 & 496 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
5 & [9, 5, 6, 7] $\to$ [2] & 1.4286 & 0.1000 & 525 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
6 & [0, 8, 3, 9] $\to$ [2] & 1.3750 & 0.1100 & 518 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
7 & [0, 8, 4] $\to$ [2] & 1.3636 & 0.1500 & 529 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
8 & [8, 9, 6, 7] $\to$ [2] & 1.3333 & 0.1200 & 532 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
9 & [0, 9, 7] $\to$ [2] & 1.2857 & 0.1800 & 541 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
10 & [1, 4, 5, 6, 8] $\to$ [2] & 1.2500 & 0.1000 & 496 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
73 & item\_7 & item\_5 & 0.6620 & 0.9220 & 1.2700 \\
\midrule
74 & item\_5 & item\_7 & 0.6620 & 0.9118 & 1.2700 \\
\midrule
85 & item\_7 & item\_8 & 0.6620 & 0.9220 & 1.2877 \\
\midrule
86 & item\_8 & item\_7 & 0.6620 & 0.9246 & 1.2877 \\
\midrule
9 & item\_0 & item\_5 & 0.6600 & 0.9141 & 1.2591 \\
\midrule
10 & item\_5 & item\_0 & 0.6600 & 0.9091 & 1.2591 \\
\midrule
15 & item\_0 & item\_8 & 0.6560 & 0.9086 & 1.2690 \\
\midrule
16 & item\_8 & item\_0 & 0.6560 & 0.9162 & 1.2690 \\
\midrule
13 & item\_0 & item\_7 & 0.6550 & 0.9072 & 1.2635 \\
\midrule
14 & item\_7 & item\_0 & 0.6550 & 0.9123 & 1.2635 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
9272 & item\_4, item\_5, item\_1, item\_8 & item\_7 & 0.5290 & 0.9981 & 1.3901 \\
\midrule
9571 & item\_5, item\_1, item\_8, item\_9 & item\_7 & 0.5280 & 0.9981 & 1.3901 \\
\midrule
13047 & item\_2, item\_0, item\_1, item\_8, item\_5 & item\_7 & 0.5260 & 0.9981 & 1.3901 \\
\midrule
14908 & item\_0, item\_1, item\_8, item\_5, item\_4 & item\_7 & 0.5200 & 0.9981 & 1.3901 \\
\midrule
19929 & item\_2, item\_1, item\_3, item\_8, item\_5 & item\_7 & 0.5190 & 0.9981 & 1.3901 \\
\midrule
15527 & item\_0, item\_1, item\_8, item\_9, item\_5 & item\_7 & 0.5180 & 0.9981 & 1.3901 \\
\midrule
28111 & item\_6, item\_2, item\_0, item\_1, item\_8, item\_5 & item\_7 & 0.5160 & 0.9981 & 1.3901 \\
\midrule
22533 & item\_6, item\_1, item\_8, item\_9, item\_5 & item\_7 & 0.5140 & 0.9981 & 1.3901 \\
\midrule
36175 & item\_6, item\_2, item\_1, item\_3, item\_8, item\_5 & item\_7 & 0.5140 & 0.9981 & 1.3901 \\
\midrule
22099 & item\_1, item\_3, item\_8, item\_9, item\_5 & item\_7 & 0.5130 & 0.9981 & 1.3900 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
56502 & item\_6, item\_0, item\_1, item\_9, item\_7 & item\_2, item\_3, item\_8, item\_5, item\_4 & 0.4640 & 0.9045 & 1.7982 \\
\midrule
56481 & item\_2, item\_3, item\_8, item\_5, item\_4 & item\_6, item\_0, item\_1, item\_9, item\_7 & 0.4640 & 0.9225 & 1.7982 \\
\midrule
56458 & item\_2, item\_1, item\_3, item\_8, item\_5 & item\_6, item\_0, item\_9, item\_7, item\_4 & 0.4640 & 0.8923 & 1.7954 \\
\midrule
56525 & item\_6, item\_0, item\_9, item\_7, item\_4 & item\_2, item\_1, item\_3, item\_8, item\_5 & 0.4640 & 0.9336 & 1.7954 \\
\midrule
56594 & item\_6, item\_8, item\_9, item\_7, item\_4 & item\_2, item\_0, item\_1, item\_3, item\_5 & 0.4640 & 0.9206 & 1.7911 \\
\midrule
56389 & item\_2, item\_0, item\_1, item\_3, item\_5 & item\_6, item\_8, item\_9, item\_7, item\_4 & 0.4640 & 0.9027 & 1.7911 \\
\midrule
56192 & item\_2, item\_0, item\_1, item\_3, item\_8, item\_5 & item\_6, item\_7, item\_4, item\_9 & 0.4640 & 0.9134 & 1.7910 \\
\midrule
56791 & item\_6, item\_7, item\_4, item\_9 & item\_2, item\_0, item\_1, item\_3, item\_8, item\_5 & 0.4640 & 0.9098 & 1.7910 \\
\midrule
56279 & item\_2, item\_3, item\_8, item\_5, item\_7, item\_4 & item\_6, item\_0, item\_1, item\_9 & 0.4640 & 0.9261 & 1.7879 \\
\midrule
56704 & item\_6, item\_0, item\_1, item\_9 & item\_2, item\_3, item\_8, item\_5, item\_7, item\_4 & 0.4640 & 0.8958 & 1.7879 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{7cm} p{0.5cm} p{0.5cm} p{0.5cm} >{\raggedright\arraybackslash}p{0.8cm} >{\raggedright\arraybackslash}p{4cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [item\_6, item\_1, item\_3, item\_8, item\_9, item\_7, item\_4] $\to$ [item\_2] & 0.9855 & 0.4760 & 476 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
2 & [item\_6, item\_1, item\_3, item\_9, item\_5, item\_4] $\to$ [item\_2] & 0.9855 & 0.4760 & 476 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
3 & [item\_6, item\_1, item\_3, item\_9, item\_5, item\_7, item\_4] $\to$ [item\_2] & 0.9854 & 0.4740 & 474 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
4 & [item\_6, item\_0, item\_1, item\_3, item\_9, item\_4] $\to$ [item\_2] & 0.9854 & 0.4730 & 473 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
5 & [item\_6, item\_1, item\_3, item\_8, item\_9, item\_5, item\_4] $\to$ [item\_2] & 0.9854 & 0.4720 & 472 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
6 & [item\_6, item\_1, item\_3, item\_8, item\_9, item\_5, item\_7, item\_4] $\to$ [item\_2] & 0.9854 & 0.4710 & 471 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
7 & [item\_6, item\_0, item\_1, item\_3, item\_9, item\_7, item\_4] $\to$ [item\_2] & 0.9853 & 0.4690 & 469 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
8 & [item\_6, item\_0, item\_1, item\_3, item\_8, item\_9, item\_4] $\to$ [item\_2] & 0.9853 & 0.4690 & 469 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
9 & [item\_6, item\_0, item\_1, item\_3, item\_9, item\_5, item\_4] $\to$ [item\_2] & 0.9853 & 0.4680 & 468 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
10 & [item\_6, item\_0, item\_1, item\_3, item\_8, item\_9, item\_7, item\_4] $\to$ [item\_2] & 0.9852 & 0.4670 & 467 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
51133 & item\_7 & item\_5 & 0.6620 & 0.9220 & 1.2700 \\
\midrule
51134 & item\_5 & item\_7 & 0.6620 & 0.9118 & 1.2700 \\
\midrule
52885 & item\_7 & item\_8 & 0.6620 & 0.9220 & 1.2877 \\
\midrule
52886 & item\_8 & item\_7 & 0.6620 & 0.9246 & 1.2877 \\
\midrule
51003 & item\_0 & item\_5 & 0.6600 & 0.9141 & 1.2591 \\
\midrule
51004 & item\_5 & item\_0 & 0.6600 & 0.9091 & 1.2591 \\
\midrule
52887 & item\_0 & item\_8 & 0.6560 & 0.9086 & 1.2690 \\
\midrule
52888 & item\_8 & item\_0 & 0.6560 & 0.9162 & 1.2690 \\
\midrule
51135 & item\_0 & item\_7 & 0.6550 & 0.9072 & 1.2635 \\
\midrule
51136 & item\_7 & item\_0 & 0.6550 & 0.9123 & 1.2635 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
14128 & item\_4, item\_5, item\_1, item\_8 & item\_7 & 0.5290 & 0.9981 & 1.3901 \\
\midrule
5109 & item\_5, item\_1, item\_8, item\_9 & item\_7 & 0.5280 & 0.9981 & 1.3901 \\
\midrule
2407 & item\_2, item\_0, item\_1, item\_8, item\_5 & item\_7 & 0.5260 & 0.9981 & 1.3901 \\
\midrule
14188 & item\_0, item\_1, item\_8, item\_5, item\_4 & item\_7 & 0.5200 & 0.9981 & 1.3901 \\
\midrule
1085 & item\_2, item\_1, item\_3, item\_8, item\_5 & item\_7 & 0.5190 & 0.9981 & 1.3901 \\
\midrule
7087 & item\_0, item\_1, item\_8, item\_9, item\_5 & item\_7 & 0.5180 & 0.9981 & 1.3901 \\
\midrule
2745 & item\_6, item\_2, item\_0, item\_1, item\_8, item\_5 & item\_7 & 0.5160 & 0.9981 & 1.3901 \\
\midrule
1209 & item\_6, item\_2, item\_1, item\_3, item\_8, item\_5 & item\_7 & 0.5140 & 0.9981 & 1.3901 \\
\midrule
5351 & item\_6, item\_1, item\_8, item\_9, item\_5 & item\_7 & 0.5140 & 0.9981 & 1.3901 \\
\midrule
5783 & item\_1, item\_3, item\_8, item\_9, item\_5 & item\_7 & 0.5130 & 0.9981 & 1.3900 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
50452 & item\_6, item\_0, item\_1, item\_9, item\_7 & item\_2, item\_3, item\_8, item\_5, item\_4 & 0.4640 & 0.9045 & 1.7982 \\
\midrule
50431 & item\_2, item\_3, item\_8, item\_5, item\_4 & item\_6, item\_0, item\_1, item\_9, item\_7 & 0.4640 & 0.9225 & 1.7982 \\
\midrule
50408 & item\_2, item\_1, item\_3, item\_8, item\_5 & item\_6, item\_0, item\_9, item\_7, item\_4 & 0.4640 & 0.8923 & 1.7954 \\
\midrule
50475 & item\_6, item\_0, item\_9, item\_7, item\_4 & item\_2, item\_1, item\_3, item\_8, item\_5 & 0.4640 & 0.9336 & 1.7954 \\
\midrule
50544 & item\_6, item\_8, item\_9, item\_7, item\_4 & item\_2, item\_0, item\_1, item\_3, item\_5 & 0.4640 & 0.9206 & 1.7911 \\
\midrule
50339 & item\_2, item\_0, item\_1, item\_3, item\_5 & item\_6, item\_8, item\_9, item\_7, item\_4 & 0.4640 & 0.9027 & 1.7911 \\
\midrule
50142 & item\_2, item\_0, item\_1, item\_3, item\_8, item\_5 & item\_6, item\_7, item\_4, item\_9 & 0.4640 & 0.9134 & 1.7910 \\
\midrule
50741 & item\_6, item\_7, item\_4, item\_9 & item\_2, item\_0, item\_1, item\_3, item\_8, item\_5 & 0.4640 & 0.9098 & 1.7910 \\
\midrule
50229 & item\_2, item\_3, item\_8, item\_5, item\_7, item\_4 & item\_6, item\_0, item\_1, item\_9 & 0.4640 & 0.9261 & 1.7879 \\
\midrule
50654 & item\_6, item\_0, item\_1, item\_9 & item\_2, item\_3, item\_8, item\_5, item\_7, item\_4 & 0.4640 & 0.8958 & 1.7879 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{7cm} p{0.5cm} p{0.5cm} p{0.5cm} >{\raggedright\arraybackslash}p{1cm} >{\raggedright\arraybackslash}p{4cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [item\_6, item\_1, item\_3, item\_9, item\_5, item\_4] $\to$ [item\_2] & 0.9855 & 0.4760 & 476 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
2 & [item\_6, item\_1, item\_3, item\_8, item\_9, item\_7, item\_4] $\to$ [item\_2] & 0.9855 & 0.4760 & 476 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
3 & [item\_6, item\_1, item\_3, item\_9, item\_5, item\_7, item\_4] $\to$ [item\_2] & 0.9854 & 0.4740 & 474 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
4 & [item\_6, item\_0, item\_1, item\_3, item\_9, item\_4] $\to$ [item\_2] & 0.9854 & 0.4730 & 473 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
5 & [item\_6, item\_1, item\_3, item\_8, item\_9, item\_5, item\_4] $\to$ [item\_2] & 0.9854 & 0.4720 & 472 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
6 & [item\_6, item\_1, item\_3, item\_8, item\_9, item\_5, item\_7, item\_4] $\to$ [item\_2] & 0.9854 & 0.4710 & 471 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
7 & [item\_6, item\_0, item\_1, item\_3, item\_9, item\_7, item\_4] $\to$ [item\_2] & 0.9853 & 0.4690 & 469 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
8 & [item\_6, item\_0, item\_1, item\_3, item\_8, item\_9, item\_4] $\to$ [item\_2] & 0.9853 & 0.4690 & 469 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
9 & [item\_6, item\_0, item\_1, item\_3, item\_9, item\_5, item\_4] $\to$ [item\_2] & 0.9853 & 0.4680 & 468 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
10 & [item\_6, item\_0, item\_1, item\_3, item\_8, item\_9, item\_7, item\_4] $\to$ [item\_2] & 0.9852 & 0.4670 & 467 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{7cm} >{\raggedright\arraybackslash}p{2cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
495 & item\_6, item\_2, item\_0, item\_1, item\_3, item\_8, item\_5, item\_7 & item\_4 & 0.6620 & 1.0000 & 1.4245 \\
\midrule
496 & item\_6, item\_2, item\_0, item\_1, item\_3, item\_8, item\_5, item\_4 & item\_7 & 0.6620 & 1.0491 & 1.4612 \\
\midrule
497 & item\_6, item\_2, item\_0, item\_1, item\_3, item\_8, item\_7, item\_4 & item\_5 & 0.6620 & 1.0000 & 1.3774 \\
\midrule
498 & item\_6, item\_2, item\_0, item\_1, item\_3, item\_5, item\_7, item\_4 & item\_8 & 0.6620 & 1.0764 & 1.5034 \\
\midrule
499 & item\_6, item\_2, item\_0, item\_1, item\_8, item\_5, item\_7, item\_4 & item\_3 & 0.6620 & 1.0000 & 1.3947 \\
\midrule
500 & item\_6, item\_2, item\_0, item\_3, item\_8, item\_5, item\_7, item\_4 & item\_1 & 0.6620 & 1.0000 & 1.4205 \\
\midrule
501 & item\_2, item\_0, item\_1, item\_3, item\_8, item\_5, item\_7, item\_4 & item\_6 & 0.6620 & 1.0000 & 1.3793 \\
\midrule
502 & item\_6, item\_2, item\_1, item\_3, item\_8, item\_5, item\_7, item\_4 & item\_0 & 0.6620 & 1.0000 & 1.3850 \\
\midrule
503 & item\_6, item\_0, item\_1, item\_3, item\_8, item\_5, item\_7, item\_4 & item\_2 & 0.6620 & 1.0000 & 1.3643 \\
\midrule
504 & item\_6, item\_2, item\_0, item\_1, item\_3, item\_8, item\_5 & item\_7, item\_4 & 0.6620 & 1.0491 & 1.7227 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{6cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
642 & item\_2, item\_0, item\_1, item\_3, item\_4 & item\_6, item\_7, item\_5, item\_8 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
764 & item\_2, item\_0, item\_3, item\_4 & item\_6, item\_1, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
789 & item\_4, item\_2, item\_1, item\_3 & item\_6, item\_0, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
824 & item\_3, item\_0, item\_1, item\_4 & item\_6, item\_2, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
897 & item\_2, item\_3, item\_4 & item\_6, item\_0, item\_1, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
918 & item\_3, item\_0, item\_4 & item\_6, item\_2, item\_1, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
943 & item\_3, item\_1, item\_4 & item\_6, item\_2, item\_0, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
989 & item\_3, item\_4 & item\_6, item\_2, item\_0, item\_1, item\_8, item\_5, item\_7 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
3569 & item\_2, item\_0, item\_1, item\_3, item\_4 & item\_7, item\_5 & 0.6620 & 1.1634 & 1.7575 \\
\midrule
3591 & item\_2, item\_0, item\_3, item\_4 & item\_7, item\_5, item\_1 & 0.6620 & 1.1634 & 1.7575 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{5cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
562 & item\_2, item\_0, item\_1, item\_3, item\_8, item\_4 & item\_6, item\_7, item\_5 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
645 & item\_2, item\_0, item\_1, item\_8, item\_4 & item\_6, item\_7, item\_5, item\_3 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
651 & item\_2, item\_0, item\_3, item\_8, item\_4 & item\_6, item\_7, item\_5, item\_1 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
681 & item\_2, item\_1, item\_3, item\_8, item\_4 & item\_6, item\_0, item\_5, item\_7 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
716 & item\_0, item\_1, item\_3, item\_8, item\_4 & item\_6, item\_2, item\_7, item\_5 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
767 & item\_4, item\_2, item\_0, item\_8 & item\_6, item\_1, item\_3, item\_5, item\_7 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
792 & item\_4, item\_2, item\_1, item\_8 & item\_6, item\_0, item\_3, item\_5, item\_7 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
798 & item\_4, item\_2, item\_3, item\_8 & item\_6, item\_0, item\_1, item\_5, item\_7 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
827 & item\_4, item\_0, item\_1, item\_8 & item\_6, item\_2, item\_3, item\_5, item\_7 & 0.6620 & 1.1164 & 1.8152 \\
\midrule
833 & item\_4, item\_3, item\_0, item\_8 & item\_6, item\_2, item\_1, item\_5, item\_7 & 0.6620 & 1.1164 & 1.8152 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{5cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [item\_0, item\_1, item\_9] $\to$ [item\_2] & 1.0571 & 0.6290 & 517 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
2 & [item\_1, item\_9] $\to$ [item\_2] & 1.0571 & 0.6290 & 556 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
3 & [item\_6, item\_0, item\_1] $\to$ [item\_2] & 1.0468 & 0.6490 & 536 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
4 & [item\_6, item\_1] $\to$ [item\_2] & 1.0468 & 0.6490 & 584 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
5 & [item\_6, item\_0] $\to$ [item\_2] & 1.0401 & 0.6490 & 574 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
6 & [item\_0, item\_9] $\to$ [item\_2] & 1.0362 & 0.6290 & 555 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
7 & [item\_0, item\_1] $\to$ [item\_2] & 1.0200 & 0.6130 & 551 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
8 & [item\_0, item\_1, item\_8] $\to$ [item\_2] & 1.0114 & 0.6210 & 538 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
9 & [item\_1, item\_8] $\to$ [item\_2] & 1.0114 & 0.6210 & 567 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\midrule
10 & [item\_5, item\_1] $\to$ [item\_2] & 1.0033 & 0.6170 & 565 & [1, 2, 3] & [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9], [0, 1, 2, 3, 4, 5, 6, 7, 8, 9] \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
3 & item\_0 & item\_2 & 0.4600 & 0.9020 & 2.5471 \\
\midrule
4 & item\_2 & item\_0 & 0.4600 & 0.8679 & 1.5780 \\
\midrule
79 & item\_3 & item\_4 & 0.4600 & 0.8214 & 1.6523 \\
\midrule
80 & item\_4 & item\_3 & 0.4600 & 0.8846 & 1.8586 \\
\midrule
143 & item\_6 & item\_9 & 0.4600 & 1.0698 & 1.8254 \\
\midrule
144 & item\_9 & item\_6 & 0.4600 & 0.7931 & 2.2244 \\
\midrule
206 & item\_12 & item\_14 & 0.4500 & 0.8036 & 1.8382 \\
\midrule
207 & item\_14 & item\_12 & 0.4500 & 0.9783 & 1.6642 \\
\midrule
192 & item\_10 & item\_12 & 0.4300 & 0.7818 & 1.4874 \\
\midrule
193 & item\_12 & item\_10 & 0.4300 & 1.0238 & 1.9162 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
866292 & item\_1, item\_2, item\_3, item\_4, item\_5, item\_11 & item\_10, item\_12, item\_13 & 0.1500 & 15.0000 & 3.9063 \\
\midrule
928979 & item\_2, item\_3, item\_5, item\_8, item\_9, item\_10, item\_11 & item\_12, item\_13 & 0.1500 & 15.0000 & 5.0676 \\
\midrule
340668 & item\_1, item\_2, item\_5, item\_7, item\_9, item\_14 & item\_8 & 0.1400 & 14.0000 & 6.6038 \\
\midrule
682458 & item\_3, item\_5, item\_6, item\_10, item\_11, item\_14 & item\_4, item\_7 & 0.1400 & 14.0000 & 3.6458 \\
\midrule
916267 & item\_4, item\_5, item\_7, item\_9, item\_12, item\_13, item\_14 & item\_1, item\_10 & 0.1400 & 14.0000 & 4.3210 \\
\midrule
917227 & item\_1, item\_4, item\_5, item\_8, item\_11, item\_12, item\_14 & item\_9, item\_13 & 0.1400 & 14.0000 & 6.7308 \\
\midrule
242173 & item\_0, item\_1, item\_3, item\_11, item\_13, item\_14 & item\_12 & 0.1300 & 13.0000 & 2.2298 \\
\midrule
304000 & item\_0, item\_4, item\_5, item\_9, item\_11, item\_13 & item\_6 & 0.1300 & 13.0000 & 3.6932 \\
\midrule
490273 & item\_0, item\_1, item\_3, item\_5, item\_10, item\_13, item\_14 & item\_12 & 0.1300 & 13.0000 & 4.5139 \\
\midrule
603124 & item\_1, item\_2, item\_8, item\_11, item\_12, item\_14 & item\_9, item\_3 & 0.1300 & 13.0000 & 2.5490 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
937598 & item\_2, item\_7, item\_10, item\_12, item\_13 & item\_9, item\_11, item\_4, item\_14 & 0.1000 & 1.1111 & 142.8571 \\
\midrule
808521 & item\_11, item\_9, item\_3, item\_13 & item\_0, item\_2, item\_5, item\_6, item\_10 & 0.1300 & 1.1818 & 130.0000 \\
\midrule
984930 & item\_1, item\_2, item\_4, item\_5, item\_11 & item\_0, item\_7, item\_9, item\_13, item\_14 & 0.1300 & 1.1818 & 130.0000 \\
\midrule
989010 & item\_2, item\_6, item\_8, item\_10, item\_12 & item\_0, item\_1, item\_7, item\_9, item\_11 & 0.1100 & 1.5714 & 122.2222 \\
\midrule
725355 & item\_2, item\_11, item\_14 & item\_0, item\_1, item\_3, item\_5, item\_9, item\_12 & 0.1200 & 0.7059 & 120.0000 \\
\midrule
567861 & item\_11, item\_12, item\_6 & item\_0, item\_4, item\_5, item\_13, item\_14 & 0.1300 & 0.5652 & 118.1818 \\
\midrule
996127 & item\_0, item\_4, item\_6, item\_8, item\_11, item\_12 & item\_1, item\_3, item\_14, item\_7 & 0.1200 & 1.2000 & 109.0909 \\
\midrule
567346 & item\_0, item\_13, item\_6 & item\_4, item\_5, item\_8, item\_9, item\_12 & 0.1300 & 0.7647 & 108.3333 \\
\midrule
973125 & item\_0, item\_1, item\_6, item\_12, item\_13, item\_14 & item\_10, item\_9, item\_2, item\_3 & 0.1200 & 1.7143 & 100.0000 \\
\midrule
973010 & item\_2, item\_3, item\_6, item\_10, item\_13 & item\_0, item\_1, item\_9, item\_12, item\_14 & 0.1200 & 1.0909 & 100.0000 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6cm} p{1cm} p{1cm} p{1cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{2cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [0, 3, 4, 6, 8, 12, 13] $\to$ [2, 11] & 13.0000 & 0.1300 & 0 & [] & [] \\
\midrule
2 & [0, 3, 7, 8, 9, 13, 14] $\to$ [2, 12] & 13.0000 & 0.1300 & 0 & [] & [] \\
\midrule
3 & [0, 1, 4, 5, 6, 7, 8, 9, 11, 14] $\to$ [2] & 12.0000 & 0.1200 & 0 & [] & [] \\
\midrule
4 & [0, 4, 5, 7, 9, 10, 11, 14] $\to$ [2, 12, 6] & 12.0000 & 0.1200 & 0 & [] & [] \\
\midrule
5 & [0, 1, 3, 4, 6, 7, 8, 9, 11, 12] $\to$ [2, 5] & 12.0000 & 0.1200 & 0 & [] & [] \\
\midrule
6 & [0, 1, 3, 4, 6, 7, 10, 11] $\to$ [2] & 11.0000 & 0.1100 & 0 & [] & [] \\
\midrule
7 & [0, 1, 3, 9, 12, 13, 14] $\to$ [2, 4] & 11.0000 & 0.1100 & 0 & [] & [] \\
\midrule
8 & [0, 1, 3, 9, 10, 13] $\to$ [2, 11, 7] & 11.0000 & 0.1100 & 0 & [] & [] \\
\midrule
9 & [0, 3, 4, 5, 9, 10, 11, 13] $\to$ [2] & 11.0000 & 0.1100 & 0 & [] & [] \\
\midrule
10 & [0, 3, 6, 11, 13] $\to$ [2, 5, 14, 7] & 11.0000 & 0.1100 & 0 & [] & [] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
7 & item\_3 & item\_2 & 0.1100 & 0.3642 & 1.3009 \\
\midrule
8 & item\_2 & item\_3 & 0.1100 & 0.3929 & 1.3009 \\
\midrule
17 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
18 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
11 & item\_9 & item\_5 & 0.1050 & 0.3608 & 1.3266 \\
\midrule
12 & item\_5 & item\_9 & 0.1050 & 0.3860 & 1.3266 \\
\midrule
1 & item\_0 & item\_3 & 0.1030 & 0.3801 & 1.2585 \\
\midrule
2 & item\_3 & item\_0 & 0.1030 & 0.3411 & 1.2585 \\
\midrule
3 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
4 & item\_2 & item\_1 & 0.1030 & 0.3679 & 1.4483 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
17 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
3 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
5 & item\_1 & item\_3 & 0.1020 & 0.4016 & 1.3297 \\
\midrule
14 & item\_6 & item\_9 & 0.1020 & 0.4000 & 1.3746 \\
\midrule
9 & item\_4 & item\_3 & 0.1020 & 0.3969 & 1.3142 \\
\midrule
8 & item\_2 & item\_3 & 0.1100 & 0.3929 & 1.3009 \\
\midrule
18 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
12 & item\_5 & item\_9 & 0.1050 & 0.3860 & 1.3266 \\
\midrule
16 & item\_10 & item\_11 & 0.1020 & 0.3835 & 1.4362 \\
\midrule
15 & item\_11 & item\_10 & 0.1020 & 0.3820 & 1.4362 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
17 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
18 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
3 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
4 & item\_2 & item\_1 & 0.1030 & 0.3679 & 1.4483 \\
\midrule
16 & item\_10 & item\_11 & 0.1020 & 0.3835 & 1.4362 \\
\midrule
15 & item\_11 & item\_10 & 0.1020 & 0.3820 & 1.4362 \\
\midrule
14 & item\_6 & item\_9 & 0.1020 & 0.4000 & 1.3746 \\
\midrule
13 & item\_9 & item\_6 & 0.1020 & 0.3505 & 1.3746 \\
\midrule
5 & item\_1 & item\_3 & 0.1020 & 0.4016 & 1.3297 \\
\midrule
6 & item\_3 & item\_1 & 0.1020 & 0.3377 & 1.3297 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{7cm} p{0.5cm} p{0.5cm} p{0.5cm} >{\raggedright\arraybackslash}p{0.8cm} >{\raggedright\arraybackslash}p{4cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [item\_1] $\to$ [item\_2] & 0.4055 & 0.1030 & 103 & [0, 10, 16] & [0, 1, 2, 3, 4, 9], [0, 1, 2], [1, 2, 3, 11, 13] \\
\midrule
2 & [item\_3] $\to$ [item\_2] & 0.3642 & 0.1100 & 110 & [0, 6, 11] & [0, 1, 2, 3, 4, 9], [2, 3, 4, 5, 14], [2, 3, 13] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
1 & item\_3 & item\_2 & 0.1100 & 0.3642 & 1.3009 \\
\midrule
2 & item\_2 & item\_3 & 0.1100 & 0.3929 & 1.3009 \\
\midrule
11 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
12 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
17 & item\_9 & item\_5 & 0.1050 & 0.3608 & 1.3266 \\
\midrule
18 & item\_5 & item\_9 & 0.1050 & 0.3860 & 1.3266 \\
\midrule
3 & item\_0 & item\_3 & 0.1030 & 0.3801 & 1.2585 \\
\midrule
4 & item\_3 & item\_0 & 0.1030 & 0.3411 & 1.2585 \\
\midrule
7 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
8 & item\_2 & item\_1 & 0.1030 & 0.3679 & 1.4483 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{6.5cm} >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
11 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
7 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
9 & item\_1 & item\_3 & 0.1020 & 0.4016 & 1.3297 \\
\midrule
16 & item\_6 & item\_9 & 0.1020 & 0.4000 & 1.3746 \\
\midrule
5 & item\_4 & item\_3 & 0.1020 & 0.3969 & 1.3142 \\
\midrule
2 & item\_2 & item\_3 & 0.1100 & 0.3929 & 1.3009 \\
\midrule
12 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
18 & item\_5 & item\_9 & 0.1050 & 0.3860 & 1.3266 \\
\midrule
14 & item\_10 & item\_11 & 0.1020 & 0.3835 & 1.4362 \\
\midrule
13 & item\_11 & item\_10 & 0.1020 & 0.3820 & 1.4362 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4.5cm} >{\raggedright\arraybackslash}p{5cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
11 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
12 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
7 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
8 & item\_2 & item\_1 & 0.1030 & 0.3679 & 1.4483 \\
\midrule
14 & item\_10 & item\_11 & 0.1020 & 0.3835 & 1.4362 \\
\midrule
13 & item\_11 & item\_10 & 0.1020 & 0.3820 & 1.4362 \\
\midrule
16 & item\_6 & item\_9 & 0.1020 & 0.4000 & 1.3746 \\
\midrule
15 & item\_9 & item\_6 & 0.1020 & 0.3505 & 1.3746 \\
\midrule
9 & item\_1 & item\_3 & 0.1020 & 0.4016 & 1.3297 \\
\midrule
10 & item\_3 & item\_1 & 0.1020 & 0.3377 & 1.3297 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{3cm} p{0.5cm} p{0.5cm} p{0.5cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{6cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [item\_1] $\to$ [item\_2] & 0.4055 & 0.1030 & 103 & [0, 10, 16] & [0, 1, 2, 3, 4, 9], [0, 1, 2], [1, 2, 3, 11, 13] \\
\midrule
2 & [item\_3] $\to$ [item\_2] & 0.3642 & 0.1100 & 110 & [0, 6, 11] & [0, 1, 2, 3, 4, 9], [2, 3, 4, 5, 14], [2, 3, 13] \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{7cm} >{\raggedright\arraybackslash}p{2cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & \color{red}{Supp} & Conf & Lift \\
\midrule
5 & item\_1, item\_2 & item\_3 & 0.1100 & 1.0680 & 3.5363 \\
\midrule
6 & item\_1, item\_3 & item\_2 & 0.1100 & 1.0784 & 3.8515 \\
\midrule
7 & item\_3, item\_2 & item\_1 & 0.1100 & 1.0000 & 3.9370 \\
\midrule
8 & item\_1 & item\_3, item\_2 & 0.1100 & 0.4331 & 3.9370 \\
\midrule
9 & item\_2 & item\_1, item\_3 & 0.1100 & 0.3929 & 3.8515 \\
\midrule
10 & item\_3 & item\_1, item\_2 & 0.1100 & 0.3642 & 3.5363 \\
\midrule
13 & item\_3 & item\_2 & 0.1100 & 0.3642 & 1.3009 \\
\midrule
14 & item\_2 & item\_3 & 0.1100 & 0.3929 & 1.3009 \\
\midrule
23 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
24 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{6cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & \color{red}{Conf} & Lift \\
\midrule
6 & item\_1, item\_3 & item\_2 & 0.1100 & 1.0784 & 3.8515 \\
\midrule
5 & item\_1, item\_2 & item\_3 & 0.1100 & 1.0680 & 3.5363 \\
\midrule
7 & item\_3, item\_2 & item\_1 & 0.1100 & 1.0000 & 3.9370 \\
\midrule
8 & item\_1 & item\_3, item\_2 & 0.1100 & 0.4331 & 3.9370 \\
\midrule
23 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
3 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
11 & item\_1 & item\_3 & 0.1020 & 0.4016 & 1.3297 \\
\midrule
20 & item\_6 & item\_9 & 0.1020 & 0.4000 & 1.3746 \\
\midrule
15 & item\_4 & item\_3 & 0.1020 & 0.3969 & 1.3142 \\
\midrule
9 & item\_2 & item\_1, item\_3 & 0.1100 & 0.3929 & 3.8515 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{5cm} >{\raggedright\arraybackslash}p{4cm} p{1cm} p{1cm} p{1cm}}
\toprule
\# & Antecedent & Consequent & Supp & Conf & \color{red}{Lift} \\
\midrule
7 & item\_3, item\_2 & item\_1 & 0.1100 & 1.0000 & 3.9370 \\
\midrule
8 & item\_1 & item\_3, item\_2 & 0.1100 & 0.4331 & 3.9370 \\
\midrule
6 & item\_1, item\_3 & item\_2 & 0.1100 & 1.0784 & 3.8515 \\
\midrule
9 & item\_2 & item\_1, item\_3 & 0.1100 & 0.3929 & 3.8515 \\
\midrule
10 & item\_3 & item\_1, item\_2 & 0.1100 & 0.3642 & 3.5363 \\
\midrule
5 & item\_1, item\_2 & item\_3 & 0.1100 & 1.0680 & 3.5363 \\
\midrule
23 & item\_11 & item\_12 & 0.1090 & 0.4082 & 1.4632 \\
\midrule
24 & item\_12 & item\_11 & 0.1090 & 0.3907 & 1.4632 \\
\midrule
3 & item\_1 & item\_2 & 0.1030 & 0.4055 & 1.4483 \\
\midrule
4 & item\_2 & item\_1 & 0.1030 & 0.3679 & 1.4483 \\
\bottomrule
\end{tabular}
\begin{tabular}{r >{\raggedright\arraybackslash}p{3cm} p{1cm} p{1cm} p{1cm} >{\raggedright\arraybackslash}p{2cm} >{\raggedright\arraybackslash}p{5cm}}
\toprule
\# & Rule & \color{red}{Conf} & Supp (prob) & Supp Count & Example Trans. Indices & Example Transactions \\
\midrule
1 & [item\_1, item\_3] $\to$ [item\_2] & 1.0784 & 0.1100 & 45 & [0, 16, 21] & [0, 1, 2, 3, 4, 9], [1, 2, 3, 11, 13], [0, 1, 2, 3, 4, 14] \\
\midrule
2 & [item\_1] $\to$ [item\_2] & 0.4055 & 0.1030 & 103 & [0, 10, 16] & [0, 1, 2, 3, 4, 9], [0, 1, 2], [1, 2, 3, 11, 13] \\
\midrule
3 & [item\_3] $\to$ [item\_2] & 0.3642 & 0.1100 & 110 & [0, 6, 11] & [0, 1, 2, 3, 4, 9], [2, 3, 4, 5, 14], [2, 3, 13] \\
\bottomrule
\end{tabular}
